Reverse Flooding: exploiting radio interference for efficient propagation delay compensation in WSN clock synchronization

Clock synchronization is a necessary component in modern distributed systems, especially Wirless Sensor Networks (WSNs). Despite the great effort and the numerous improvements, the existing synchronization schemes do not yet address the cancellation of propagation delays. Up to a few years ago, this was not perceived as a problem, because the time-stamping precision was a more limiting factor for the accuracy achievable with a synchronization scheme. However, the recent introduction of efficient flooding schemes based on constructive interference has greatly improved the achievable accuracy, to the point where propagation delays can effectively become the main source of error. In this paper, we propose a method to estimate and compensate for the network propagation delays. Our proposal does not require to maintain a spanning tree of the network, and exploits constructive interference even to transmit packets whose content are slightly different. To show the validity of the approach, we implemented the propagation delay estimator on top of the FLOPSYNC-2 synchronization scheme. Experimental results prove the feasibility of measuring propagation delays using off-the-shelf microcontrollers and radio transceivers, and show how the proposed solution allows to achieve sub-microsecond clock synchronization even for networks where propagation delays are significant.

==> img/CaptureEffect.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\tikzstyle{nnode}   = [draw,circle,thick,inner sep=0mm,minimum size=3.2mm]
\tikzstyle{alink}   = [->] % active link
\tikzstyle{ilink}   = [->,dashed] % inctive link

% ARC BY CENTRER, RADIUS AND ANGLES
% {draw options}{xcen}{ycen}{radius}{start angle}{end angle}
\def\arc_cra#1#2#3#4#5#6 {
  \draw[#1] ({#2+#4*cos(#5)},{#3+#4*sin(#5)}) arc (#5:#6:#4);
}

% NODE WITH CIRCULAR RADIO RANGE
% {name}{caption}{x}{y}{node draw options}{range radius}{circle draw options}{circle fill options}
\def\nnode_rrange#1#2#3#4#5#6#7#8 {
  \draw[#8] (#3,#4) circle (#6);
  \draw[#7] (#3,#4) circle (#6);
  \node[nnode,#5] at (#3,#4) (#1) {{\tiny #2}};
}

\begin{tikzpicture}[scale=1.00]

% master
\arc_cra{densely dotted,color=black} {04.50}{08.10}{2.25}{-190}{30}
\node [nnode,color=black] at (04.50,08.10) (M) {{\tiny M}};

% node 1
\nnode_rrange{N1}{1}{03.55}{06.45}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}
% node 2
\nnode_rrange{N2}{2}{04.20}{06.45}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}

% node 3
\nnode_rrange{N3}{3}{05.00}{07.15}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}

%node 4
\arc_cra{densely dotted,color=red} {04.00}{05.50}{2.25}{200}{-20}
\node [nnode,color=red] at (04.00,05.50) (N4) {{\tiny 4}};


\draw[alink] (M.230) -- (N1.60);
\draw[alink] (M.260) -- (N2.80);
\draw[alink] (M.300) -- (N3.120);

\draw[alink,color=black!40!blue] (N1.290) -- (N4.120);

\draw[alink,color=black!40!blue] (N2.260) -- (N4.80);

\draw[ilink,color=black!40!blue] (N3.240) -- (N4.50);




\end{tikzpicture}



==> img/FloodingGraph.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\tikzstyle{nnode}   = [draw,circle,thick,inner sep=0mm,minimum size=3.2mm]
\tikzstyle{alink}   = [->] % active link
\tikzstyle{ilink}   = [->,dashed] % inactive link

% ARC BY CENTRER, RADIUS AND ANGLES
% {draw options}{xcen}{ycen}{radius}{start angle}{end angle}
\def\arc_cra#1#2#3#4#5#6 {
  \draw[#1] ({#2+#4*cos(#5)},{#3+#4*sin(#5)}) arc (#5:#6:#4);
}

% NODE WITH CIRCULAR RADIO RANGE
% {name}{caption}{x}{y}{node draw options}{range radius}{circle draw options}{circle fill options}
\def\nnode_rrange#1#2#3#4#5#6#7#8 {
  \draw[#8] (#3,#4) circle (#6);
  \draw[#7] (#3,#4) circle (#6);
  \node[nnode,#5] at (#3,#4) (#1) {{\tiny #2}};
}

\begin{tikzpicture}[scale=1.00]

\node[black] (h0) at (01.85,08.90) {{\small Hop 0}};

% master
\arc_cra{densely dotted,color=black} {04.50}{08.10}{2.25}{-200}{35}
\node [nnode,color=black] at (04.50,08.10) (M) {{\tiny M}};

\node[black!40!blue] (h1) at (03.50,09.25) {{\small Hop 1}};

% node 1
\nnode_rrange{N1}{1}{03.55}{06.45}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}
% node 2
\nnode_rrange{N2}{2}{04.20}{06.45}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}

% node 3
\nnode_rrange{N3}{3}{05.00}{07.15}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}

\node[black!20!red] (h2) at (08.40,09.15) {{\small Hop 2}};

%node 4
\nnode_rrange{N4}{4}{04.00}{05.55}{color=black!20!red}{2.25}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 5
\nnode_rrange{N5}{5}{05.95}{05.60}{color=black!20!red}{2.25}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 6
\nnode_rrange{N6}{6}{06.90}{07.00}{color=black!20!red}{2.25}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 7
\node[nnode,color=black!50!green] at (03.70,03.70) (N7) {{\tiny 7}};

%node 8
\node[nnode,color=black!50!green] at (07.50,05.50) (N8) {{\tiny 8}};

%node 9
\node[nnode,color=black!50!green] at (08.00,08.00) (N9) {{\tiny 9}};

\draw[alink] (M.230) -- (N1.60);
\draw[alink] (M.260) -- (N2.80);
\draw[alink] (M.300) -- (N3.120);

\draw[alink,color=black!40!blue] (N1.290) -- (N4.120);
\draw[alink,color=black!40!blue] (N2.260) -- (N4.80);
\draw[alink,color=black!40!blue] (N2.-20) -- (N5.140);
\draw[alink,color=black!40!blue] (N3.-60) -- (N5.110);
\draw[alink,color=black!40!blue] (N3.-10) -- (N6.170);

\draw[alink,color=black!20!red] (N4.260) -- (N7.85);
\draw[alink,color=black!20!red] (N5.-10) -- (N8.175);
\draw[alink,color=black!20!red] (N6.-60) -- (N8.115);
\draw[alink,color=black!20!red] (N6.40) -- (N9.220);

\end{tikzpicture}



==> img/RoundTrip-1.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\tikzstyle{nnode}   = [draw,circle,thick,inner sep=0mm,minimum size=3.2mm]
\tikzstyle{alink}   = [->] % active link
\tikzstyle{ilink}   = [->,dashed] % inctive link

% ARC BY CENTRER, RADIUS AND ANGLES
% {draw options}{xcen}{ycen}{radius}{start angle}{end angle}
\def\arc_cra#1#2#3#4#5#6 {
  \draw[#1] ({#2+#4*cos(#5)},{#3+#4*sin(#5)}) arc (#5:#6:#4);
}

% NODE WITH CIRCULAR RADIO RANGE
% {name}{caption}{x}{y}{node draw options}{range radius}{circle draw options}{circle fill options}
\def\nnode_rrange#1#2#3#4#5#6#7#8 {
  \draw[#8] (#3,#4) circle (#6);
  \draw[#7] (#3,#4) circle (#6);
  \node[nnode,#5] at (#3,#4) (#1) {{\tiny #2}};
}

\begin{tikzpicture}[scale=1.00]

% master
\node [nnode,color=black] at (04.50,08.10) (M) {{\tiny M}};

% node 1
\nnode_rrange{N1}{1}{03.55}{06.45}{color=black!40!blue}{0}
   {color=blue,dotted}{fill=blue,opacity=0.05}
% node 2
\nnode_rrange{N2}{2}{04.20}{06.45}{color=black!40!blue}{0}
   {color=blue,dotted}{fill=blue,opacity=0.05}

% node 3
\nnode_rrange{N3}{3}{05.00}{07.15}{color=black!40!blue}{0}
   {color=blue,dotted}{fill=blue,opacity=0.05}

%node 4
\nnode_rrange{N4}{4}{04.00}{05.55}{color=black!20!red}{2.25}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 5
\nnode_rrange{N5}{5}{05.95}{05.60}{color=black!20!red}{0}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 6
\nnode_rrange{N6}{6}{06.90}{07.00}{color=black!20!red}{0}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 7
\node[nnode,color=black!50!green] at (03.70,03.70) (N7) {{\tiny 7}};

%node 8
\node[nnode,color=black!50!green] at (07.50,05.50) (N8) {{\tiny 8}};

%node 9
\node[nnode,color=black!50!green] at (08.00,08.00) (N9) {{\tiny 9}};

% {draw options}{xcen}{ycen}{radius}{start angle}{end angle}
\node [left] at (03.00,06.50) (M) {{\small Hop 1}};
\arc_cra{thick,dotted}{3.2}{8.7}{2}{-11}{-120}
\arc_cra{thick,dotted}{3.5}{8.7}{2.8}{-9}{-125}
\arc_cra{dotted}{3.5}{8.5}{4.1}{-3}{-115}

\node [right,color=red] at (06.00,04.50) {{\small Node 4 in hop 2}};
\node [right,color=red] at (05.84,04.25) {{\small sends round-trip}};
\node [right,color=red] at (05.64,04.00) {{\small request addressing}};
\node [right,color=red] at (05.40,03.75) {{\small nodes in hop 1}};

\draw[alink,thick,color=red] (N4.120) -- (N1.290);
\draw[alink,thick,color=red] (N4.80) -- (N2.260);
\draw[alink,thick,color=red] (N4.260) -- (N7.85);
\draw[alink,thick,color=red] (N4.50) -- (N3.245);
\draw[alink,thick,color=red] (N4.0) -- (N5.180);

\end{tikzpicture}



==> img/RoundTrip-2.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\tikzstyle{nnode}   = [draw,circle,thick,inner sep=0mm,minimum size=3.2mm]
\tikzstyle{alink}   = [->] % active link
\tikzstyle{ilink}   = [->,dashed] % inctive link

% ARC BY CENTRER, RADIUS AND ANGLES
% {draw options}{xcen}{ycen}{radius}{start angle}{end angle}
\def\arc_cra#1#2#3#4#5#6 {
  \draw[#1] ({#2+#4*cos(#5)},{#3+#4*sin(#5)}) arc (#5:#6:#4);
}

% NODE WITH CIRCULAR RADIO RANGE
% {name}{caption}{x}{y}{node draw options}{range radius}{circle draw options}{circle fill options}
\def\nnode_rrange#1#2#3#4#5#6#7#8 {
  \draw[#8] (#3,#4) circle (#6);
  \draw[#7] (#3,#4) circle (#6);
  \node[nnode,#5] at (#3,#4) (#1) {{\tiny #2}};
}

\begin{tikzpicture}[scale=1.00]

% master
\node [nnode,color=black] at (04.50,08.10) (M) {{\tiny M}};

% node 1
\nnode_rrange{N1}{1}{03.55}{06.45}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}
% node 2
\nnode_rrange{N2}{2}{04.20}{06.45}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}

% node 3
\nnode_rrange{N3}{3}{05.00}{07.15}{color=black!40!blue}{2.25}
   {color=blue,dotted}{fill=blue,opacity=0.05}

%node 4
\nnode_rrange{N4}{4}{04.00}{05.55}{color=black!20!red}{0}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 5
\nnode_rrange{N5}{5}{05.95}{05.60}{color=black!20!red}{0}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 6
\nnode_rrange{N6}{6}{06.90}{07.00}{color=black!20!red}{0}
   {color=red,dotted}{fill=red,opacity=0.05}

%node 7
\node[nnode,color=black!50!green] at (03.70,03.70) (N7) {{\tiny 7}};

%node 8
\node[nnode,color=black!50!green] at (07.50,05.50) (N8) {{\tiny 8}};

%node 9
\node[nnode,color=black!50!green] at (08.00,08.00) (N9) {{\tiny 9}};

\node [right,color=darkgray] at (05.50,04.50) {{\small Nodes 5 and 7, not}};
\node [right,color=darkgray] at (05.20,04.25) {{\small in the addressed hop 1,}};
\node [right,color=darkgray] at (04.80,04.00) {{\small do not respond}};

\node [right,color=blue] at (05.70,09.35) {{\small Shadowed response}};
\node [right,color=blue] at (06.15,09.10) {{\small from node 3}};

\node [right,color=black!60!blue] at (01.46,05.50) {{\small Constructive}};
\node [right,color=black!60!blue] at (01.63,05.25) {{\small interference}};
\node [right,color=black!60!blue] at (01.82,05.00) {{\small of nodes 1}};
\node [right,color=black!60!blue] at (02.08,04.75) {{\small and 2}};

\draw[alink,thick,color=black!40!blue] (N1.290) -- (N4.120);
\draw[alink,thick,color=black!40!blue] (N2.260) -- (N4.80);
\draw[ilink,thick,color=black!40!blue] (N3.245) -- (N4.50);

\end{tikzpicture}



==> img/Timeline.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{tikzpicture}[scale=0.65]

% SLAVE ---------------------------------------------------------------------------------------------------------------

% TX turnaround
\draw[fill=gray!20] (01.00,10.00) rectangle (02.00,10.30);
\draw[*-] (01.25,10.08) -- (01.10,10.60);
\node[left] at (01.20,10.80) {{\scriptsize TX turnaround}};

% Preamble  02.00 -- 04.00
\draw[fill=blue!40] (02.00,10.00) rectangle (04.00,10.50);
\draw[dashed] (02.50,10.00) -- (02.50,10.50);
\draw[dashed] (03.00,10.00) -- (03.00,10.50);
\draw[dashed] (03.50,10.00) -- (03.50,10.50);
\draw[*-] (02.75,10.25) -- (02.60,11.25);
\node[left] at (03.50,11.40) {{\scriptsize preamble}};

% SFD 04.00 -- 04.50
\draw[fill=green] (04.00,10.00) rectangle (04.50,10.50);
\draw[*-] (04.25,10.25) -- (04.00,10.90);
\node[left] at (04.10,11.00) {{\scriptsize SFD}};

% T1 04.50
\draw[red,ultra thick,->] (04.50,11.50) -- (04.50,10.50);
\node[right] at (04.20,11.80)
    {\textcolor{red}{$\tau_{i,\texttt{start}}$}};

% Payload 04.50 --  07.00
\draw[fill=orange!80] (04.50,10.00) rectangle (05.00,10.50);
\draw[*-] (04.75,10.25) -- (05.10,11.25);
\node[right] at (05.00,11.40) {{\scriptsize length}};
\draw[fill=yellow!60] (05.00,10.00) rectangle (06.00,10.50);
\draw[dashed] (05.50,10.00) -- (05.50,10.50);
\draw[*-] (05.75,10.25) -- (06.00,10.80);
\node[right] at (05.90,11.00) {{\scriptsize payload}};
\draw[fill=magenta!40] (06.00,10.00) rectangle (07.00,10.50);
\draw[dashed] (06.50,10.00) -- (06.50,10.50);
\draw[*-] (06.75,10.25) -- (07.50,10.40);
\node[right] at (07.40,10.50) {{\scriptsize CRC}};

% SFD2SFDlag
\draw[fill=black] (12.00,10.00) rectangle (12.30,10.30);

% T2 12.30
\draw[red,ultra thick,->] (12.30,10.30) -- (12.30,11.50);
\node[right] at (11.90,11.80)
    {\textcolor{red}{$\tau_{i,\texttt{end}}$}};

% time axis
\draw[thick,->] (-01.60,10.00) -- (21.00,10.00);
\node[right] at (-01.75,09.80) {\scriptsize \bf Initiator $i$};
\node[left] at (21.00,09.70) {\small time};

% CONNECTIONS ---------------------------------------------------------------------------------------------------

% Start of operation
\draw[ultra thick,dotted] (01.00,10.00) -- (01.00,07.00);
\node[right] at (01.00,07.65) {\scriptsize Start of};
\node[right] at (01.00,07.20) {\scriptsize operation};

% Packet to master
\draw (02.00,10.00) -- (02.50,08.00);
\draw (05.30,08.00) -- (05.30,09.00);
\draw[red,ultra thick,->] (04.50,10.00) -- (05.00,08.00);
\draw (07.00,10.00) -- (07.50,08.00);
\draw (17.50,08.00) -- (18.00,10.00);

% Master delay
\draw (09.00,08.00) -- (09.00,09.00);
\draw[red,ultra thick,->] (05.30,08.80) -- (09.00,08.80);
\node[right] at (05.30,09.10)
    {\textcolor{red}{\scriptsize Retransm. delay $\tau_w$}};

% Paclet to slave
\draw (09.00,08.00) -- (09.50,10.00);
\draw[red,ultra thick,->] (11.50,08.00) -- (12.00,10.00);

% End of operation
\draw[ultra thick,dotted] (18.00,08.00) -- (18.00,11.00);
\node[right] at (18.00,10.80) {\scriptsize End of};
\node[right] at (18.00,10.35) {\scriptsize operation};

% MASTER --------------------------------------------------------------------------------------------------------------

% SFD2SFDlag
\draw[fill=black] (05.00,08.00) rectangle (05.30,07.70);

% TX turnaround  08.00 -- 09.00
\draw[fill=gray!20] (08.00,08.00) rectangle (09.00,07.70);
\draw[*-] (08.25,07.92) -- (08.00,07.35);
\node[left] at (08.10,07.20) {{\scriptsize TX turnaround}};

% Preamble  09.00 -- 11.00
\draw[fill=blue!40] (09.00,08.00) rectangle (11.00,07.50);
\draw[dashed] (09.50,08.00) -- (09.50,07.50);
\draw[dashed] (10.00,08.00) -- (10.00,07.50);
\draw[dashed] (10.50,08.00) -- (10.50,07.50);
\draw[*-] (09.75,07.75) -- (09.20,06.80);
\node[left] at (09.30,06.70) {{\scriptsize preamble}};

% SFD  11.00 -- 11.50
\draw[fill=green] (11.00,08.00) rectangle (11.50,07.50);
\draw[*-] (11.25,07.75) -- (11.00,06.80);
\node[left] at (11.10,06.70) {{\scriptsize SFD}};

% Payload 11.50 --  12.00
\draw[fill=orange!80] (11.50,08.00) rectangle (12.00,07.50);
\draw[*-] (11.75,07.75) -- (12.10,06.80);
\node[right] at (12.05,06.70) {{\scriptsize length}};

\draw[white,fill=yellow!60] (12.00,08.00) rectangle (13.00,07.50);
\draw (12.00,08.00) -- (12.00,07.50) -- (13.00,07.50);
\draw[dashed] (12.50,08.00) -- (12.50,07.50);
\node[right] at (12.95,07.70) {{\scriptsize payload (bar graph)}};

\draw[white,fill=yellow!60] (16.50,08.00) rectangle (17.50,07.50);
\draw (16.50,07.50) -- (17.50,07.50) -- (17.50,08.00);
\draw[dashed] (17.00,08.00) -- (17.00,07.50);

% time axis
\draw[thick,->] (-01.60,08.00) -- (21.00,08.00);
\node[right] at (-01.75,07.80) {\scriptsize \bf Predecessor $p$};
\node[left] at (21.00,07.70) {\small time};

% Meas and result

\draw[|-|, thick, red] (4.50,14.20) -- (12.30,14.20);
\node[right] at (12.90,14.20)
    {\textcolor{red}{\small Measured time interval}};
\draw[dashed,red] (4.50,14.20) -- (4.50,12.20);
\draw[dashed,red] (12.30,14.20) -- (12.30,12.20);


\draw[|-|, thick, blue] (05.30,13.60) -- (09.00,13.60);
\draw[|-|, thick, blue] (05.30,13.60) -- (11.50,13.60);
\node[right] at (12.90,13.60)
    {\textcolor{blue}{\small Known time intervals}};

\draw[|-|, thick] (05.00,13.00) -- (05.30,13.00);
\draw[|-|, thick] (12.00,13.00) -- (12.30,13.00);
\node[right] at (12.90,13.00)
    {\small SFD detection lag};

\draw[|-|, thick, green!60!black] (04.50,12.40) -- (05.00,12.40);
\draw[|-|, thick, green!60!black] (11.50,12.40) -- (12.00,12.40);

\node[right, green!60!black] at (12.90,12.40)
    {\small 2 $\times$ propagation delay};

\end{tikzpicture}



==> img/tikzpgfplots/IndoorPropagationDelay.tex <==
\begin{tikzpicture}
\pgfplotsset{width=\columnwidth,height=3.5cm,every axis/.append style={font=\scriptsize}}
\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
scaled y ticks = false,
xmin=-5,
xmax=75,
ymin=-0.00000005,
ymax= 0.00000005,
xticklabels={0m,10m,20m,30m,40m,50m,60m,70m},
xtick={0,10,20,30,40,50,60,70},
ytick={-0.00000004,-0.00000002,0,0.00000002,0.00000004},
yticklabels={-40ns,-20ns,0,+20ns,+40ns},
xlabel={Nodes Distance},
xlabel style={yshift=0.4em},
ylabel={},
ylabel style={yshift=-0.8em},
xlabel near ticks,
ylabel near ticks,
]
\addplot[
		red,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0,y index=1,y error index=2,col sep=comma] {img/tikzpgfplots/IndoorPropagationDelay.csv}; 

\addplot+[black,mark=*,mark options={fill=black}] table[x index=0,y index=1,y error index=2,col sep=comma] {img/tikzpgfplots/IndoorPropagationDelay.csv};
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:1,0) {\scriptsize   50ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:1,0) {\scriptsize  866ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:2,0) {\scriptsize   26ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:2,0) {\scriptsize  858ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:3,0) {\scriptsize  -25ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:3,0) {\scriptsize  858ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:4,0) {\scriptsize  -12ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:4,0) {\scriptsize  877ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:5,0) {\scriptsize   29ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:5,0) {\scriptsize  873ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:6,0) {\scriptsize  -62ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:6,0) {\scriptsize  880ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:7,0) {\scriptsize -113ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:7,0) {\scriptsize  891ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:8,0) {\scriptsize -104ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:8,0) {\scriptsize  888ns};

\addplot[densely dotted] coordinates {(-5,0) (75,0)};
\end{axis}
\end{tikzpicture}


==> img/tikzpgfplots/MultiHopPropagationDelay.tex <==
\begin{tikzpicture}
\pgfplotsset{width=\columnwidth,height=3.5cm,every axis/.append style={font=\scriptsize}}
\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
scaled y ticks = false,
xmin=0.5,
xmax=6.5,
ymin=-0.00000011,
ymax= 0.00000006,
xticklabels={1,2,3,4,5,6},
xtick={1,2,3,4,5,6},
ytick={-0.00000010,-0.00000005,0,0.00000005},
yticklabels={-100ns,-50ns,0,+50ns},
xlabel={hop},
xlabel style={yshift=0.4em},
ylabel={},
ylabel style={yshift=-0.8em},
xlabel near ticks,
ylabel near ticks,
]
\addplot[
		red,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0,y index=1,y error index=2,col sep=comma] {img/tikzpgfplots/MultiHopPropagationDelay.csv}; 

\addplot+[black,mark=*,mark options={fill=black}] table[x index=0,y index=1,y error index=2,col sep=comma] {img/tikzpgfplots/MultiHopPropagationDelay.csv};
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:1,0) {\scriptsize   50ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:1,0) {\scriptsize  866ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:2,0) {\scriptsize   26ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:2,0) {\scriptsize  858ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:3,0) {\scriptsize  -25ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:3,0) {\scriptsize  858ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:4,0) {\scriptsize  -12ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:4,0) {\scriptsize  877ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:5,0) {\scriptsize   29ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:5,0) {\scriptsize  873ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:6,0) {\scriptsize  -62ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:6,0) {\scriptsize  880ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:7,0) {\scriptsize -113ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:7,0) {\scriptsize  891ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:8,0) {\scriptsize -104ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:8,0) {\scriptsize  888ns};

\addplot[densely dotted] coordinates {(0.5,0) (6.5,0)};
\end{axis}
\end{tikzpicture}


==> img/tikzpgfplots/OutdoorWithPeoplePropagationDelay.tex <==
\begin{tikzpicture}
\pgfplotsset{width=\columnwidth,height=3.5cm,every axis/.append style={font=\scriptsize}}
\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
scaled y ticks = false,
xmin=-10,
xmax=130,
ymin=-0.00000005,
ymax= 0.00000009,
xticklabels={0m,20m,40m,60m,80m,100m,120m},
xtick={0,20,40,60,80,100,120},
ytick={-0.00000004,0,0.00000004,0.00000008},
yticklabels={-40ns,0,+40ns,+80ns},
xlabel={Nodes Distance},
xlabel style={yshift=0.4em},
ylabel={},
ylabel style={yshift=-0.8em},
xlabel near ticks,
ylabel near ticks,
]
\addplot[
		red,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0,y index=1,y error index=2,col sep=comma] {img/tikzpgfplots/OutdoorWithPeoplePropagationDelay.csv}; 

\addplot+[black,mark=*,mark options={fill=black}] table[x index=0,y index=1,y error index=2,col sep=comma] {img/tikzpgfplots/OutdoorWithPeoplePropagationDelay.csv};
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:1,0) {\scriptsize   50ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:1,0) {\scriptsize  866ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:2,0) {\scriptsize   26ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:2,0) {\scriptsize  858ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:3,0) {\scriptsize  -25ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:3,0) {\scriptsize  858ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:4,0) {\scriptsize  -12ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:4,0) {\scriptsize  877ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:5,0) {\scriptsize   29ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:5,0) {\scriptsize  873ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:6,0) {\scriptsize  -62ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:6,0) {\scriptsize  880ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:7,0) {\scriptsize -113ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:7,0) {\scriptsize  891ns};
% 
% \node[above,yshift=1mm,fill=white,inner sep=2pt] at (axis cs:8,0) {\scriptsize -104ns};
% \node[above,xshift=-1mm,yshift=-6mm,rotate=90,inner sep=2pt] at (axis cs:8,0) {\scriptsize  888ns};

\addplot[densely dotted] coordinates {(-10,0) (130,0)};
\end{axis}
\end{tikzpicture}

